Optimal Learning Rates for Localized SVMs

One of the limiting factors of using support vector machines (SVMs) in large scale applications are their super-linear computational requirements in terms of the number of training samples. To address this issue, several approaches that train SVMs on many small chunks of large data sets separately have been proposed in the literature. So far, however, almost all these approaches have only been empirically investigated. In addition, their motivation was always based on computational requirements. In this work, we consider a localized SVM approach based upon a partition of the input space. For this local SVM, we derive a general oracle inequality. Then we apply this oracle inequality to least squares regression using Gaussian kernels and deduce local learning rates that are essentially minimax optimal under some standard smoothness assumptions on the regression function. This gives the first motivation for using local SVMs that is not based on computational requirements but on theoretical predictions on the generalization performance. We further introduce a data-dependent parameter selection method for our local SVM approach and show that this method achieves the same learning rates as before. Finally, we present some larger scale experiments for our localized SVM showing that it achieves essentially the same test performance as a global SVM for a fraction of the computational requirements. In addition, it turns out that the computational requirements for the local SVMs are similar to those of a vanilla random chunk approach, while the achieved test errors are significantly better.

==> (inline-0) <==
\begin{tabular}{cc||c|c||S[tabnumalign=centre]S[tabnumalign=centre]rlrlS[tabnumalign=centre]rcl}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm]  
	\multirow{7}{*}{\begin{turn}{90} LS-SVM \end{turn}}
	&  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.38 & 0.48 & 0.7142 & \hspace{-0.3cm}\footnotesize{\textpm 0.0097} & 1.00 &  & \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 6.42 & 0.99 & 0.6323 & \hspace{-0.3cm}\footnotesize{\textpm 0.0074} & 1.00 &  & \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 30.19 & 1.55 & 0.5707 & \hspace{-0.3cm}\footnotesize{\textpm 0.0070} & 1.00 &  & \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 138.01 & 12.14 & 0.4909 & \hspace{-0.3cm}\footnotesize{\textpm 0.0089} & 1.00 &  & \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 922.90 & 34.19 & 0.3816 & \hspace{-0.3cm}\footnotesize{\textpm 0.0042} & 1.00 &  & \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 3788 & 176.68 & 0.3117 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 1.00 &  & \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 16353 & 507.38 & 0.2417 & \hspace{-0.3cm}\footnotesize{\textpm 0.0102} & 1.00 &  & \\ 
 
	\noalign{\bigskip}\noalign{\bigskip}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{\begin{turn}{90} VP-SVM \end{turn}} &
	\multirow{9}{*}{\hspace{-0.3cm}\begin{turn}{90} radius = 2 \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 5.85 & 0.73 & 0.7521 & \hspace{-0.3cm}\footnotesize{\textpm 0.0108} & 83.73 & \hspace{-0.3cm}\footnotesize{\textpm 1.86} & 6 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$156 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 7.44 & 1.15 & 0.6602 & \hspace{-0.3cm}\footnotesize{\textpm 0.0082} & 101.92 & \hspace{-0.3cm}\footnotesize{\textpm 2.04} & 10 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$481 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 9.37 & 1.83 & 0.6011 & \hspace{-0.3cm}\footnotesize{\textpm 0.0079} & 106.72 & \hspace{-0.3cm}\footnotesize{\textpm 1.95} & 24 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$987 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 13.45 & 13.68 & 0.5238 & \hspace{-0.3cm}\footnotesize{\textpm 0.0076} & 120.20 & \hspace{-0.3cm}\footnotesize{\textpm 1.99} & 40 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$952 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 26.73 & 31.07 & 0.4134 & \hspace{-0.3cm}\footnotesize{\textpm 0.0057} & 131.00 & \hspace{-0.3cm}\footnotesize{\textpm 2.26} & 80 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$3204 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 57.41 & 183.71 & 0.3449 & \hspace{-0.3cm}\footnotesize{\textpm 0.0047} & 139.67 & \hspace{-0.3cm}\footnotesize{\textpm 4.16} & 155 & $[ 3$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$4334 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 171.12 & 493.44 & 0.2658 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 154.33 & \hspace{-0.3cm}\footnotesize{\textpm 5.51} & 271 & $[ 3$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$8121 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 1128 & 1169 & 0.1924 & \hspace{-0.3cm}\footnotesize{\textpm 0.0016} & 166.33 & \hspace{-0.3cm}\footnotesize{\textpm 3.79} & 533 & $[ 3$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$22633 ]$ \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 5349 & 3020 & 0.1608 & \hspace{-0.3cm}\footnotesize{\textpm 0.0024} & 178.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 987 & $[ 2$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$44585 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 3  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 2.79 & 0.59 & 0.7262 & \hspace{-0.3cm}\footnotesize{\textpm 0.0092} & 37.39 & \hspace{-0.3cm}\footnotesize{\textpm 1.85} & 15 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$193 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.97 & 1.09 & 0.6379 & \hspace{-0.3cm}\footnotesize{\textpm 0.0072} & 44.40 & \hspace{-0.3cm}\footnotesize{\textpm 1.84} & 25 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$493 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 5.58 & 1.74 & 0.5845 & \hspace{-0.3cm}\footnotesize{\textpm 0.0062} & 47.59 & \hspace{-0.3cm}\footnotesize{\textpm 1.66} & 50 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1008 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 10.64 & 13.43 & 0.5075 & \hspace{-0.3cm}\footnotesize{\textpm 0.0042} & 51.20 & \hspace{-0.3cm}\footnotesize{\textpm 1.62} & 85 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1918 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 31.83 & 32.38 & 0.4026 & \hspace{-0.3cm}\footnotesize{\textpm 0.0044} & 58.60 & \hspace{-0.3cm}\footnotesize{\textpm 1.65} & 142 & $[ 3$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$4971 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 120.10 & 208.34 & 0.3256 & \hspace{-0.3cm}\footnotesize{\textpm 0.0021} & 61.33 & \hspace{-0.3cm}\footnotesize{\textpm 2.08} & 274 & $[ 4$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$10005 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 444.39 & 523.39 & 0.2539 & \hspace{-0.3cm}\footnotesize{\textpm 0.0034} & 64.67 & \hspace{-0.3cm}\footnotesize{\textpm 1.53} & 484 & $[ 18$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$20082 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 2825 & 1274 & 0.1859 & \hspace{-0.3cm}\footnotesize{\textpm 0.0018} & 68.33 & \hspace{-0.3cm}\footnotesize{\textpm 1.15} & 1169 & $[ 21$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$49558 ]$ \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 12882 & 3786 & 0.1540 & \hspace{-0.3cm}\footnotesize{\textpm 0.0010} & 72.00 & \hspace{-0.3cm}\footnotesize{\textpm 1.00} & 2366 & $[ 54$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$74787 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 4  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.87 & 0.53 & 0.7095 & \hspace{-0.3cm}\footnotesize{\textpm 0.0102} & 4.40 & \hspace{-0.3cm}\footnotesize{\textpm 0.49} & 165 & $[ 42$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$489 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 2.14 & 1.05 & 0.6317 & \hspace{-0.3cm}\footnotesize{\textpm 0.0062} & 5.02 & \hspace{-0.3cm}\footnotesize{\textpm 0.49} & 382 & $[ 83$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1248 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 7.41 & 1.74 & 0.5737 & \hspace{-0.3cm}\footnotesize{\textpm 0.0073} & 4.94 & \hspace{-0.3cm}\footnotesize{\textpm 0.55} & 723 & $[ 229$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$2401 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 28.58 & 13.62 & 0.5007 & \hspace{-0.3cm}\footnotesize{\textpm 0.0070} & 5.20 & \hspace{-0.3cm}\footnotesize{\textpm 0.42} & 1518 & $[ 488$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$4514 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 201.17 & 33.16 & 0.3937 & \hspace{-0.3cm}\footnotesize{\textpm 0.0049} & 5.70 & \hspace{-0.3cm}\footnotesize{\textpm 0.67} & 2533 & $[ 566$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$11113 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 827.41 & 218.85 & 0.3225 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 5.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 7530 & $[ 2870$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$24509 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 2823 & 548.96 & 0.2418 & \hspace{-0.3cm}\footnotesize{\textpm 0.0007} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 6356 & $[ 2621$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$40018 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 20010 & 1434 & 0.1689 & \hspace{-0.3cm}\footnotesize{\textpm 0.0041} & 6.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 17721 & $[ 6061$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$110464 ]$ \\ 
 && 500\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 7.33 & \hspace{-0.3cm}\footnotesize{\textpm 1.53} & 68182 & $[ 12469$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$233675 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 5  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.33 & 0.48 & 0.7138 & \hspace{-0.3cm}\footnotesize{\textpm 0.0100} & 1.06 & \hspace{-0.3cm}\footnotesize{\textpm 0.24} & 1000 & $[ 208$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1000 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 5.97 & 1.01 & 0.6326 & \hspace{-0.3cm}\footnotesize{\textpm 0.0080} & 1.16 & \hspace{-0.3cm}\footnotesize{\textpm 0.37} & 2500 & $[ 375$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$2500 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 29.20 & 1.58 & 0.5705 & \hspace{-0.3cm}\footnotesize{\textpm 0.0071} & 1.06 & \hspace{-0.3cm}\footnotesize{\textpm 0.24} & 5000 & $[ 1810$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$5000 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 131.83 & 12.48 & 0.4895 & \hspace{-0.3cm}\footnotesize{\textpm 0.0066} & 1.10 & \hspace{-0.3cm}\footnotesize{\textpm 0.32} & 10000 & $[ 4338$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$10000 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 832.08 & 33.09 & 0.3830 & \hspace{-0.3cm}\footnotesize{\textpm 0.0045} & 1.20 & \hspace{-0.3cm}\footnotesize{\textpm 0.42} & 25000 & $[ 8524$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$25000 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 3182 & 185.13 & 0.3151 & \hspace{-0.3cm}\footnotesize{\textpm 0.0066} & 1.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 40062 & $[ 19875$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$50000 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 10472 & 527.18 & 0.2427 & \hspace{-0.3cm}\footnotesize{\textpm 0.0030} & 1.67 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 55873 & $[ 42218$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$100000 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 1 (3) & 34449 & 1445 & 0.1650 & \hspace{-0.3cm}\footnotesize{\textpm 0.0000} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 86655 & $[ 46661$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$116684 ]$ \\ 
 && 500\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 1.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 375000 & $[ 186510$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$500000 ]$ \\ 

      \end{tabular}
\begin{tabular}{cc||c|c||S[tabnumalign=centre]S[tabnumalign=centre]rlrlS[tabnumalign=centre]rcl}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 1  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.76 & 0.30 & 0.7159 & \hspace{-0.3cm}\footnotesize{\textpm 0.0101} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 22.55 & 2.19 & 0.6324 & \hspace{-0.3cm}\footnotesize{\textpm 0.0073} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 97.30 & 9.16 & 0.5707 & \hspace{-0.3cm}\footnotesize{\textpm 0.0070} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 741.46 & 111.75 & 0.4909 & \hspace{-0.3cm}\footnotesize{\textpm 0.0089} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 4629 & 291.75 & 0.3816 & \hspace{-0.3cm}\footnotesize{\textpm 0.0042} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 11416 & 521.84 & 0.3117 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 19921 & 622.99 & 0.2417 & \hspace{-0.3cm}\footnotesize{\textpm 0.0102} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100000 & \multicolumn{3}{c}{$\{ 100000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 0 & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & NA & \multicolumn{3}{c}{$\{ \mathrm{NA} \}$} \\ 
 && 500\,000 \footnotesize{(50\,000)} & 0 & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & NA & \multicolumn{3}{c}{$\{ \mathrm{NA} \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 4  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.59 & 0.29 & 0.7527 & \hspace{-0.3cm}\footnotesize{\textpm 0.0143} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 4.76 & 2.56 & 0.6676 & \hspace{-0.3cm}\footnotesize{\textpm 0.0077} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 625 & \multicolumn{3}{c}{$\{ 625 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 25.57 & 11.60 & 0.6254 & \hspace{-0.3cm}\footnotesize{\textpm 0.0074} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1250 & \multicolumn{3}{c}{$\{ 1250 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 89.55 & 83.44 & 0.5649 & \hspace{-0.3cm}\footnotesize{\textpm 0.0047} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 905.89 & 243.32 & 0.4746 & \hspace{-0.3cm}\footnotesize{\textpm 0.0062} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 6250 & \multicolumn{3}{c}{$\{ 6250 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 2160 & 529.96 & 0.3990 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 12500 & \multicolumn{3}{c}{$\{ 12500 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 4191 & 826.40 & 0.3224 & \hspace{-0.3cm}\footnotesize{\textpm 0.0016} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 29909 & 1677 & 0.2251 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 62500 & \multicolumn{3}{c}{$\{ 62500 \}$} \\ 
 && 500\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 125000 & \multicolumn{3}{c}{$\{ 125000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{\hspace{-0.3cm} \begin{turn}{90} \# of ws = 5  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.69 & 0.30 & 0.7674 & \hspace{-0.3cm}\footnotesize{\textpm 0.0142} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 200 & \multicolumn{3}{c}{$\{ 200 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.59 & 2.97 & 0.6798 & \hspace{-0.3cm}\footnotesize{\textpm 0.0092} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 18.79 & 14.25 & 0.6404 & \hspace{-0.3cm}\footnotesize{\textpm 0.0082} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 72.89 & 112.97 & 0.5790 & \hspace{-0.3cm}\footnotesize{\textpm 0.0070} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2000 & \multicolumn{3}{c}{$\{ 2000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 659.31 & 297.07 & 0.4886 & \hspace{-0.3cm}\footnotesize{\textpm 0.0048} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 1620 & 470.55 & 0.4216 & \hspace{-0.3cm}\footnotesize{\textpm 0.0024} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 5441 & 1298 & 0.3420 & \hspace{-0.3cm}\footnotesize{\textpm 0.0040} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 20000 & \multicolumn{3}{c}{$\{ 20000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 20828 & 1614 & 0.2395 & \hspace{-0.3cm}\footnotesize{\textpm 0.0015} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 81660 & 2794 & 0.1931 & \hspace{-0.3cm}\footnotesize{\textpm 0.0007} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100000 & \multicolumn{3}{c}{$\{ 100000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 6  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.73 & 0.29 & 0.7776 & \hspace{-0.3cm}\footnotesize{\textpm 0.0138} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 167 & $[ 166$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$167 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.49 & 3.27 & 0.6911 & \hspace{-0.3cm}\footnotesize{\textpm 0.0101} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 417 & $[ 416$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$417 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 15.61 & 16.57 & 0.6519 & \hspace{-0.3cm}\footnotesize{\textpm 0.0089} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 833 & $[ 833$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$834 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 50.90 & 72.44 & 0.5937 & \hspace{-0.3cm}\footnotesize{\textpm 0.0060} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1667 & $[ 1666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1667 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 230.76 & 259.58 & 0.5035 & \hspace{-0.3cm}\footnotesize{\textpm 0.0055} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 4167 & $[ 4166$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$4167 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 1406 & 425.29 & 0.4355 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 8333 & $[ 8333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$8334 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 5139 & 1203 & 0.3579 & \hspace{-0.3cm}\footnotesize{\textpm 0.0047} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 16667 & $[ 16666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$16667 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 17099 & 1577 & 0.2542 & \hspace{-0.3cm}\footnotesize{\textpm 0.0027} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 41667 & $[ 41666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$41667 ]$ \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 66335 & 2534 & 0.2013 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 83333 & $[ 83333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$83334 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 7  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.72 & 0.30 & 0.7843 & \hspace{-0.3cm}\footnotesize{\textpm 0.0146} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 143 & $[ 142$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$143 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.76 & 6.22 & 0.6991 & \hspace{-0.3cm}\footnotesize{\textpm 0.0090} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 357 & $[ 357$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$358 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 9.51 & 10.49 & 0.6608 & \hspace{-0.3cm}\footnotesize{\textpm 0.0072} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 714 & $[ 714$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$715 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 51.30 & 75.81 & 0.6045 & \hspace{-0.3cm}\footnotesize{\textpm 0.0078} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1429 & $[ 1428$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1429 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 258.70 & 255.08 & 0.5163 & \hspace{-0.3cm}\footnotesize{\textpm 0.0057} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 3571 & $[ 3571$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$3572 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 1087 & 440.26 & 0.4463 & \hspace{-0.3cm}\footnotesize{\textpm 0.0026} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 7143 & $[ 7142$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$7143 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 3174 & 861.05 & 0.3765 & \hspace{-0.3cm}\footnotesize{\textpm 0.0033} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 14286 & $[ 14285$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$14286 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 15472 & 1480 & 0.2638 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 35714 & $[ 35714$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$35715 ]$ \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 56601 & 2628 & 0.2094 & \hspace{-0.3cm}\footnotesize{\textpm 0.0013} & 7.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 71429 & $[ 71428$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$71429 ]$ \\ 

      \end{tabular}
    }
  \end{minipage}\hfill
  \begin{minipage}[t]{0.49\linewidth} \vspace{0pt}
    \resizebox{\textwidth}{!}{
      \begin{tabular}{cc||c|c||S[tabnumalign=centre]S[tabnumalign=centre]rlrlS[tabnumalign=centre]rcl}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 10  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.99 & 0.32 & 0.8134 & \hspace{-0.3cm}\footnotesize{\textpm 0.0133} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100 & \multicolumn{3}{c}{$\{ 100 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 2.73 & 5.29 & 0.7188 & \hspace{-0.3cm}\footnotesize{\textpm 0.0090} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 6.61 & 15.24 & 0.6825 & \hspace{-0.3cm}\footnotesize{\textpm 0.0074} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 31.94 & 69.23 & 0.6278 & \hspace{-0.3cm}\footnotesize{\textpm 0.0079} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 259.18 & 304.44 & 0.5444 & \hspace{-0.3cm}\footnotesize{\textpm 0.0041} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 867.90 & 645.72 & 0.4904 & \hspace{-0.3cm}\footnotesize{\textpm 0.0044} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 2065 & 1204 & 0.4120 & \hspace{-0.3cm}\footnotesize{\textpm 0.0076} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 9534 & 1398 & 0.3039 & \hspace{-0.3cm}\footnotesize{\textpm 0.0017} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 43146 & 2689 & 0.2300 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 20  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.67 & 0.33 & 0.8646 & \hspace{-0.3cm}\footnotesize{\textpm 0.0082} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.16 & 4.43 & 0.7574 & \hspace{-0.3cm}\footnotesize{\textpm 0.0076} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 125 & \multicolumn{3}{c}{$\{ 125 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 3.99 & 13.46 & 0.7172 & \hspace{-0.3cm}\footnotesize{\textpm 0.0069} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 22.55 & 170.42 & 0.6770 & \hspace{-0.3cm}\footnotesize{\textpm 0.0068} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 87.06 & 236.67 & 0.5958 & \hspace{-0.3cm}\footnotesize{\textpm 0.0054} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1250 & \multicolumn{3}{c}{$\{ 1250 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 150.59 & 269.68 & 0.5470 & \hspace{-0.3cm}\footnotesize{\textpm 0.0029} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 885.28 & 685.50 & 0.4760 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 4559 & 1634 & 0.3752 & \hspace{-0.3cm}\footnotesize{\textpm 0.0057} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 12500 & \multicolumn{3}{c}{$\{ 12500 \}$} \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 19033 & 2802 & 0.2971 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 50  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 3.75 & 0.38 & 0.9280 & \hspace{-0.3cm}\footnotesize{\textpm 0.0046} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 20 & \multicolumn{3}{c}{$\{ 20 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 6.58 & 5.52 & 0.8220 & \hspace{-0.3cm}\footnotesize{\textpm 0.0073} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 6.04 & 15.28 & 0.7679 & \hspace{-0.3cm}\footnotesize{\textpm 0.0081} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100 & \multicolumn{3}{c}{$\{ 100 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 11.50 & 124.14 & 0.7245 & \hspace{-0.3cm}\footnotesize{\textpm 0.0058} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 200 & \multicolumn{3}{c}{$\{ 200 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 19.95 & 277.44 & 0.6551 & \hspace{-0.3cm}\footnotesize{\textpm 0.0056} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 54.19 & 221.31 & 0.6101 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 319.38 & 1018 & 0.5600 & \hspace{-0.3cm}\footnotesize{\textpm 0.0023} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2000 & \multicolumn{3}{c}{$\{ 2000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 2680 & 1659 & 0.4688 & \hspace{-0.3cm}\footnotesize{\textpm 0.0037} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 6984 & 2352 & 0.4011 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 100  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 7.14 & 0.42 & 0.9562 & \hspace{-0.3cm}\footnotesize{\textpm 0.0035} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10 & \multicolumn{3}{c}{$\{ 10 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 12.05 & 5.85 & 0.8752 & \hspace{-0.3cm}\footnotesize{\textpm 0.0049} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25 & \multicolumn{3}{c}{$\{ 25 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 10.70 & 16.60 & 0.8239 & \hspace{-0.3cm}\footnotesize{\textpm 0.0061} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 12.05 & 92.09 & 0.7593 & \hspace{-0.3cm}\footnotesize{\textpm 0.0069} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100 & \multicolumn{3}{c}{$\{ 100 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 21.60 & 276.46 & 0.6926 & \hspace{-0.3cm}\footnotesize{\textpm 0.0037} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 32.39 & 206.27 & 0.6493 & \hspace{-0.3cm}\footnotesize{\textpm 0.0033} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 141.39 & 798.77 & 0.6082 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 1325 & 1970 & 0.5306 & \hspace{-0.3cm}\footnotesize{\textpm 0.0029} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 3053 & 2315 & 0.4670 & \hspace{-0.3cm}\footnotesize{\textpm 0.0025} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 150  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 11.98 & 0.63 & 0.9650 & \hspace{-0.3cm}\footnotesize{\textpm 0.0023} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 7 & $[ 6$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$7 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 15.21 & 4.66 & 0.9086 & \hspace{-0.3cm}\footnotesize{\textpm 0.0040} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 17 & $[ 16$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$17 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 16.94 & 14.18 & 0.8610 & \hspace{-0.3cm}\footnotesize{\textpm 0.0053} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 33 & $[ 33$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$34 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 18.06 & 142.93 & 0.7936 & \hspace{-0.3cm}\footnotesize{\textpm 0.0068} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 67 & $[ 66$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$67 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 16.47 & 183.81 & 0.7141 & \hspace{-0.3cm}\footnotesize{\textpm 0.0039} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 167 & $[ 166$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$167 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 26.25 & 187.73 & 0.6742 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 333 & $[ 333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$334 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 100.66 & 755.96 & 0.6337 & \hspace{-0.3cm}\footnotesize{\textpm 0.0020} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 667 & $[ 666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$667 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 537.02 & 1455 & 0.5658 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1667 & $[ 1666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1667 ]$ \\ 
 && 500\,000 \footnotesize{(50\,000)} & 3 & 1859 & 2336 & 0.5081 & \hspace{-0.3cm}\footnotesize{\textpm 0.0019} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 3333 & $[ 3333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$3334 ]$ \\ 

      \end{tabular}
\begin{tabular}{cc||c|c||S[tabnumalign=centre]S[tabnumalign=centre]rlrlS[tabnumalign=centre]rcl}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} LS-SVM  \end{turn}}
	&  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.21 & 0.25 & 0.1916 & \hspace{-0.3cm}\footnotesize{\textpm 0.0055} & 1.00 &  & \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 8.25 & 0.57 & 0.1842 & \hspace{-0.3cm}\footnotesize{\textpm 0.0043} & 1.00 &  & \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 33.98 & 1.03 & 0.1672 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 1.00 &  & \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 129.26 & 11.76 & 0.1596 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 1.00 &  & \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 791.14 & 52.75 & 0.1453 & \hspace{-0.3cm}\footnotesize{\textpm 0.0020} & 1.00 &  & \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 3029 & 169.78 & 0.1410 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 1.00 &  & \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 11078 & 201.54 & 0.1302 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 1.00 &  & \\ 
 
	\noalign{\bigskip}\noalign{\bigskip}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 1  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.81 & 0.46 & 0.2586 & \hspace{-0.3cm}\footnotesize{\textpm 0.0090} & 21.62 & \hspace{-0.3cm}\footnotesize{\textpm 1.23} & 15 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$469 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 2.90 & 0.90 & 0.2243 & \hspace{-0.3cm}\footnotesize{\textpm 0.0058} & 25.03 & \hspace{-0.3cm}\footnotesize{\textpm 1.58} & 28 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1289 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 5.19 & 1.34 & 0.1891 & \hspace{-0.3cm}\footnotesize{\textpm 0.0036} & 26.50 & \hspace{-0.3cm}\footnotesize{\textpm 1.63} & 62 & $[ 2$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$2520 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 12.27 & 9.21 & 0.1724 & \hspace{-0.3cm}\footnotesize{\textpm 0.0033} & 28.50 & \hspace{-0.3cm}\footnotesize{\textpm 1.51} & 84 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$5018 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 43.56 & 21.51 & 0.1522 & \hspace{-0.3cm}\footnotesize{\textpm 0.0024} & 34.10 & \hspace{-0.3cm}\footnotesize{\textpm 1.52} & 209 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$6015 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 245.63 & 169.75 & 0.1462 & \hspace{-0.3cm}\footnotesize{\textpm 0.0027} & 39.67 & \hspace{-0.3cm}\footnotesize{\textpm 2.31} & 275 & $[ 3$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$18273 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 932.30 & 347.92 & 0.1352 & \hspace{-0.3cm}\footnotesize{\textpm 0.0024} & 41.00 & \hspace{-0.3cm}\footnotesize{\textpm 1.00} & 535 & $[ 6$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$30230 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 9404 & 869.18 & 0.1277 & \hspace{-0.3cm}\footnotesize{\textpm 0.0014} & 44.67 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 1120 & $[ 7$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$112012 ]$ \\ 
 && 400\,000 \footnotesize{(50\,000)} & 3 & 17110 & 1437 & 0.1152 & \hspace{-0.3cm}\footnotesize{\textpm 0.0014} & 44.67 & \hspace{-0.3cm}\footnotesize{\textpm 1.15} & 1804 & $[ 10$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$116673 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 2  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.02 & 0.40 & 0.2056 & \hspace{-0.3cm}\footnotesize{\textpm 0.0070} & 4.32 & \hspace{-0.3cm}\footnotesize{\textpm 0.72} & 86 & $[ 5$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$956 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 2.69 & 0.81 & 0.1953 & \hspace{-0.3cm}\footnotesize{\textpm 0.0050} & 4.84 & \hspace{-0.3cm}\footnotesize{\textpm 0.72} & 200 & $[ 8$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$2263 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 10.51 & 1.25 & 0.1743 & \hspace{-0.3cm}\footnotesize{\textpm 0.0040} & 5.06 & \hspace{-0.3cm}\footnotesize{\textpm 0.81} & 304 & $[ 3$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$4670 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 45.12 & 8.41 & 0.1636 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 4.70 & \hspace{-0.3cm}\footnotesize{\textpm 0.48} & 583 & $[ 63$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$8697 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 264.42 & 34.60 & 0.1466 & \hspace{-0.3cm}\footnotesize{\textpm 0.0038} & 5.70 & \hspace{-0.3cm}\footnotesize{\textpm 0.67} & 1360 & $[ 51$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$19740 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 1268 & 186.33 & 0.1445 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 6.33 & \hspace{-0.3cm}\footnotesize{\textpm 1.15} & 1663 & $[ 180$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$42173 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 3670 & 425.33 & 0.1279 & \hspace{-0.3cm}\footnotesize{\textpm 0.0016} & 6.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 7167 & $[ 359$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$65686 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 7.33 & \hspace{-0.3cm}\footnotesize{\textpm 2.08} & 34091 & $[ 547$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$210793 ]$ \\ 
 && 400\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 7.33 & \hspace{-0.3cm}\footnotesize{\textpm 1.53} & 54545 & $[ 738$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$336202 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 3  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.18 & 0.27 & 0.1932 & \hspace{-0.3cm}\footnotesize{\textpm 0.0061} & 1.41 & \hspace{-0.3cm}\footnotesize{\textpm 0.57} & 957 & $[ 36$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1000 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 5.28 & 0.59 & 0.1875 & \hspace{-0.3cm}\footnotesize{\textpm 0.0055} & 1.60 & \hspace{-0.3cm}\footnotesize{\textpm 0.53} & 2371 & $[ 55$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$2500 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 24.31 & 1.08 & 0.1687 & \hspace{-0.3cm}\footnotesize{\textpm 0.0035} & 1.36 & \hspace{-0.3cm}\footnotesize{\textpm 0.48} & 4795 & $[ 188$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$5000 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 116.00 & 8.76 & 0.1592 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 1.10 & \hspace{-0.3cm}\footnotesize{\textpm 0.32} & 10000 & $[ 615$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$10000 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 580.23 & 41.56 & 0.1473 & \hspace{-0.3cm}\footnotesize{\textpm 0.0029} & 1.80 & \hspace{-0.3cm}\footnotesize{\textpm 0.42} & 21051 & $[ 752$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$25000 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 3130 & 186.34 & 0.1429 & \hspace{-0.3cm}\footnotesize{\textpm 0.0015} & 1.67 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 42736 & $[ 1861$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$50000 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 8886 & 371.73 & 0.1303 & \hspace{-0.3cm}\footnotesize{\textpm 0.0029} & 2.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 12300 & $[ 2023$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$97977 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 2.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 107143 & $[ 2796$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$247204 ]$ \\ 
 && 400\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 200000 & $[ 4773$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$395227 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 4  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.15 & 0.23 & 0.1913 & \hspace{-0.3cm}\footnotesize{\textpm 0.0056} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 6.45 & 0.57 & 0.1842 & \hspace{-0.3cm}\footnotesize{\textpm 0.0043} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 28.18 & 1.06 & 0.1672 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 119.95 & 8.58 & 0.1596 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 807.92 & 72.42 & 0.1452 & \hspace{-0.3cm}\footnotesize{\textpm 0.0020} & 1.10 & \hspace{-0.3cm}\footnotesize{\textpm 0.32} & 25000 & $[ 6292$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$25000 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 3539 & 197.21 & 0.1410 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 12679 & 389.43 & 0.1302 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100000 & \multicolumn{3}{c}{$\{ 100000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250000 & \multicolumn{3}{c}{$\{ 250000 \}$} \\ 
 && 400\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 400000 & \multicolumn{3}{c}{$\{ 400000 \}$} \\ 

	\noalign{\bigskip}\noalign{\bigskip}	
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 1  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.10 & 0.23 & 0.1912 & \hspace{-0.3cm}\footnotesize{\textpm 0.0054} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 7.11 & 0.53 & 0.1842 & \hspace{-0.3cm}\footnotesize{\textpm 0.0042} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 32.00 & 0.87 & 0.1672 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 119.75 & 11.36 & 0.1595 & \hspace{-0.3cm}\footnotesize{\textpm 0.0033} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 737.28 & 24.31 & 0.1453 & \hspace{-0.3cm}\footnotesize{\textpm 0.0020} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 2688 & 39.19 & 0.1410 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 10227 & 163.67 & 0.1302 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100000 & \multicolumn{3}{c}{$\{ 100000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 0 & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & NA & \multicolumn{3}{c}{$\{ \mathrm{NA} \}$} \\ 
 && 400\,000 \footnotesize{(50\,000)} & 0 & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & NA & \multicolumn{3}{c}{$\{ \mathrm{NA} \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 2  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.06 & 0.38 & 0.1964 & \hspace{-0.3cm}\footnotesize{\textpm 0.0049} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.88 & 0.59 & 0.1881 & \hspace{-0.3cm}\footnotesize{\textpm 0.0037} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1250 & \multicolumn{3}{c}{$\{ 1250 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 14.59 & 0.94 & 0.1721 & \hspace{-0.3cm}\footnotesize{\textpm 0.0030} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 55.61 & 11.33 & 0.1644 & \hspace{-0.3cm}\footnotesize{\textpm 0.0026} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 369.81 & 18.29 & 0.1465 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 12500 & \multicolumn{3}{c}{$\{ 12500 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 1422 & 39.07 & 0.1439 & \hspace{-0.3cm}\footnotesize{\textpm 0.0017} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 5465 & 184.18 & 0.1325 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 125000 & \multicolumn{3}{c}{$\{ 125000 \}$} \\ 
 && 400\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 2.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 200000 & \multicolumn{3}{c}{$\{ 200000 \}$} \\ 

      \end{tabular}
    }
  \end{minipage}\hfill
  \begin{minipage}[t]{0.49\linewidth} \vspace{1cm} %\vspace{0pt}
    \resizebox{\textwidth}{!}{
      \begin{tabular}{cc||c|c||S[tabnumalign=centre]S[tabnumalign=centre]rlrlS[tabnumalign=centre]rcl}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
% 	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
% 	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 1  \end{turn}}
% 	\input{tabellen/tab.cod-rna.rc.1.csv}
% 	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
% 	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
% 	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 2  \end{turn}}
% 	\input{tabellen/tab.cod-rna.rc.2.csv}
% 	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 3  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.87 & 0.39 & 0.2036 & \hspace{-0.3cm}\footnotesize{\textpm 0.0050} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 333 & $[ 333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$334 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 2.65 & 0.63 & 0.1925 & \hspace{-0.3cm}\footnotesize{\textpm 0.0035} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 833 & $[ 833$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$834 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 9.58 & 0.99 & 0.1758 & \hspace{-0.3cm}\footnotesize{\textpm 0.0027} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1667 & $[ 1666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1667 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 34.21 & 11.14 & 0.1660 & \hspace{-0.3cm}\footnotesize{\textpm 0.0025} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 3333 & $[ 3333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$3334 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 240.40 & 20.92 & 0.1506 & \hspace{-0.3cm}\footnotesize{\textpm 0.0017} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 8333 & $[ 8333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$8334 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 972.97 & 33.79 & 0.1487 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 16667 & $[ 16666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$16667 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 3732 & 178.60 & 0.1353 & \hspace{-0.3cm}\footnotesize{\textpm 0.0038} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 33333 & $[ 33333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$33334 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 21952 & 697.16 & 0.1251 & \hspace{-0.3cm}\footnotesize{\textpm 0.0021} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 83333 & $[ 83333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$83334 ]$ \\ 
 && 400\,000 \footnotesize{(50\,000)} & 0 (3) & NA & NA & NA & \hspace{-0.3cm}\footnotesize{\textpm NA} & 3.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 133333 & $[ 133333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$133334 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 4  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.82 & 0.40 & 0.2087 & \hspace{-0.3cm}\footnotesize{\textpm 0.0050} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.92 & 0.57 & 0.1967 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 625 & \multicolumn{3}{c}{$\{ 625 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 6.82 & 0.93 & 0.1795 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1250 & \multicolumn{3}{c}{$\{ 1250 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 23.97 & 9.69 & 0.1716 & \hspace{-0.3cm}\footnotesize{\textpm 0.0020} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 172.79 & 21.55 & 0.1525 & \hspace{-0.3cm}\footnotesize{\textpm 0.0015} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 6250 & \multicolumn{3}{c}{$\{ 6250 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 723.49 & 36.48 & 0.1497 & \hspace{-0.3cm}\footnotesize{\textpm 0.0005} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 12500 & \multicolumn{3}{c}{$\{ 12500 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 2882 & 189.13 & 0.1373 & \hspace{-0.3cm}\footnotesize{\textpm 0.0009} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 18055 & 807.67 & 0.1272 & \hspace{-0.3cm}\footnotesize{\textpm 0.0010} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 62500 & \multicolumn{3}{c}{$\{ 62500 \}$} \\ 
 && 400\,000 \footnotesize{(50\,000)} & 1 (3) & 44182 & 1193 & 0.1225 & \hspace{-0.3cm}\footnotesize{\textpm 0.0000} & 4.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100000 & \multicolumn{3}{c}{$\{ 100000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 5  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.84 & 0.42 & 0.2137 & \hspace{-0.3cm}\footnotesize{\textpm 0.0044} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 200 & \multicolumn{3}{c}{$\{ 200 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.65 & 0.50 & 0.2001 & \hspace{-0.3cm}\footnotesize{\textpm 0.0030} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 5.58 & 1.17 & 0.1819 & \hspace{-0.3cm}\footnotesize{\textpm 0.0027} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 20.48 & 11.74 & 0.1738 & \hspace{-0.3cm}\footnotesize{\textpm 0.0026} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2000 & \multicolumn{3}{c}{$\{ 2000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 132.96 & 22.39 & 0.1556 & \hspace{-0.3cm}\footnotesize{\textpm 0.0015} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 582.94 & 41.03 & 0.1510 & \hspace{-0.3cm}\footnotesize{\textpm 0.0005} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 2317 & 174.35 & 0.1397 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 20000 & \multicolumn{3}{c}{$\{ 20000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 13655 & 684.71 & 0.1290 & \hspace{-0.3cm}\footnotesize{\textpm 0.0013} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 
 && 400\,000 \footnotesize{(50\,000)} & 3 & 35724 & 1360 & 0.1233 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 80000 & \multicolumn{3}{c}{$\{ 80000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 6  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.86 & 0.42 & 0.2176 & \hspace{-0.3cm}\footnotesize{\textpm 0.0050} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 167 & $[ 166$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$167 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.55 & 0.50 & 0.2036 & \hspace{-0.3cm}\footnotesize{\textpm 0.0037} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 417 & $[ 416$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$417 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 5.29 & 1.26 & 0.1849 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 833 & $[ 833$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$834 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 19.15 & 12.14 & 0.1748 & \hspace{-0.3cm}\footnotesize{\textpm 0.0010} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1667 & $[ 1666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1667 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 106.73 & 22.69 & 0.1580 & \hspace{-0.3cm}\footnotesize{\textpm 0.0016} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 4167 & $[ 4166$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$4167 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 478.62 & 41.69 & 0.1540 & \hspace{-0.3cm}\footnotesize{\textpm 0.0013} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 8333 & $[ 8333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$8334 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 1946 & 180.19 & 0.1396 & \hspace{-0.3cm}\footnotesize{\textpm 0.0018} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 16667 & $[ 16666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$16667 ]$ \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 12080 & 690.60 & 0.1315 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 41667 & $[ 41666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$41667 ]$ \\ 
 && 400\,000 \footnotesize{(50\,000)} & 3 & 31533 & 1298 & 0.1251 & \hspace{-0.3cm}\footnotesize{\textpm 0.0006} & 6.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 66667 & $[ 66666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$66667 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 10  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.02 & 0.45 & 0.2341 & \hspace{-0.3cm}\footnotesize{\textpm 0.0048} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100 & \multicolumn{3}{c}{$\{ 100 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.45 & 0.51 & 0.2136 & \hspace{-0.3cm}\footnotesize{\textpm 0.0030} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 3.42 & 1.30 & 0.1928 & \hspace{-0.3cm}\footnotesize{\textpm 0.0026} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 12.03 & 13.35 & 0.1831 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 58.63 & 22.87 & 0.1650 & \hspace{-0.3cm}\footnotesize{\textpm 0.0013} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 264.45 & 47.21 & 0.1613 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 1166 & 190.86 & 0.1450 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 7119 & 643.38 & 0.1374 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && 400\,000 \footnotesize{(50\,000)} & 3 & 18495 & 1317 & 0.1306 & \hspace{-0.3cm}\footnotesize{\textpm 0.0014} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 40000 & \multicolumn{3}{c}{$\{ 40000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 20  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.61 & 0.50 & 0.2736 & \hspace{-0.3cm}\footnotesize{\textpm 0.0071} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.76 & 0.55 & 0.2365 & \hspace{-0.3cm}\footnotesize{\textpm 0.0038} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 125 & \multicolumn{3}{c}{$\{ 125 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 2.84 & 1.33 & 0.2067 & \hspace{-0.3cm}\footnotesize{\textpm 0.0024} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 6.79 & 14.07 & 0.1946 & \hspace{-0.3cm}\footnotesize{\textpm 0.0026} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 31.20 & 23.20 & 0.1730 & \hspace{-0.3cm}\footnotesize{\textpm 0.0021} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1250 & \multicolumn{3}{c}{$\{ 1250 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 115.38 & 46.53 & 0.1699 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 524.48 & 201.80 & 0.1548 & \hspace{-0.3cm}\footnotesize{\textpm 0.0009} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 3688 & 616.18 & 0.1418 & \hspace{-0.3cm}\footnotesize{\textpm 0.0006} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 12500 & \multicolumn{3}{c}{$\{ 12500 \}$} \\ 
 && 400\,000 \footnotesize{(50\,000)} & 3 & 9783 & 1119 & 0.1374 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 20000 & \multicolumn{3}{c}{$\{ 20000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{9}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{9}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 50  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 3.35 & 0.51 & 0.4617 & \hspace{-0.3cm}\footnotesize{\textpm 0.0284} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 20 & \multicolumn{3}{c}{$\{ 20 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.31 & 0.63 & 0.2958 & \hspace{-0.3cm}\footnotesize{\textpm 0.0079} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 4.79 & 1.56 & 0.2351 & \hspace{-0.3cm}\footnotesize{\textpm 0.0034} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100 & \multicolumn{3}{c}{$\{ 100 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 5.77 & 15.00 & 0.2125 & \hspace{-0.3cm}\footnotesize{\textpm 0.0014} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 200 & \multicolumn{3}{c}{$\{ 200 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 25.22 & 23.75 & 0.1867 & \hspace{-0.3cm}\footnotesize{\textpm 0.0013} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 52.65 & 43.21 & 0.1812 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 184.55 & 170.12 & 0.1666 & \hspace{-0.3cm}\footnotesize{\textpm 0.0002} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2000 & \multicolumn{3}{c}{$\{ 2000 \}$} \\ 
 && 250\,000 \footnotesize{(50\,000)} & 3 & 1324 & 588.68 & 0.1547 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && 400\,000 \footnotesize{(50\,000)} & 3 & 3825 & 1008 & 0.1491 & \hspace{-0.3cm}\footnotesize{\textpm 0.0009} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 8000 & \multicolumn{3}{c}{$\{ 8000 \}$} \\ 

      \end{tabular}
\begin{tabular}{cc||c|c||S[tabnumalign=centre]S[tabnumalign=centre]rlrlS[tabnumalign=centre]rcl}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} LS-SVM  \end{turn}}
	&  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.13 & 0.41 & 0.1582 & \hspace{-0.3cm}\footnotesize{\textpm 0.0052} & 1.00 &  & \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 4.08 & 0.80 & 0.1099 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 1.00 &  & \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 18.37 & 1.31 & 0.1010 & \hspace{-0.3cm}\footnotesize{\textpm 0.0016} & 1.00 &  & \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 82.65 & 9.29 & 0.0728 & \hspace{-0.3cm}\footnotesize{\textpm 0.0006} & 1.00 &  & \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 526.48 & 24.21 & 0.0542 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 1.00 &  & \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 2146 & 46.89 & 0.0448 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 1.00 &  & \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 8907 & 246.99 & 0.0365 & \hspace{-0.3cm}\footnotesize{\textpm 0.0002} & 1.00 &  & \\ 
 
	\noalign{\bigskip}\noalign{\bigskip}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 1  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 4.22 & 0.58 & 0.2496 & \hspace{-0.3cm}\footnotesize{\textpm 0.0074} & 58.07 & \hspace{-0.3cm}\footnotesize{\textpm 1.99} & 10 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$83 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 5.79 & 0.95 & 0.1489 & \hspace{-0.3cm}\footnotesize{\textpm 0.0043} & 76.80 & \hspace{-0.3cm}\footnotesize{\textpm 1.93} & 17 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$177 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 7.72 & 1.40 & 0.1218 & \hspace{-0.3cm}\footnotesize{\textpm 0.0029} & 93.44 & \hspace{-0.3cm}\footnotesize{\textpm 2.24} & 21 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$336 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 11.40 & 9.93 & 0.0834 & \hspace{-0.3cm}\footnotesize{\textpm 0.0023} & 115.70 & \hspace{-0.3cm}\footnotesize{\textpm 2.63} & 29 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$618 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 24.17 & 30.30 & 0.0614 & \hspace{-0.3cm}\footnotesize{\textpm 0.0014} & 154.10 & \hspace{-0.3cm}\footnotesize{\textpm 3.35} & 43 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1835 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 86.99 & 201.41 & 0.0455 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 162.33 & \hspace{-0.3cm}\footnotesize{\textpm 4.04} & 92 & $[ 2$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$2808 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 264.22 & 356.52 & 0.0365 & \hspace{-0.3cm}\footnotesize{\textpm 0.0019} & 199.00 & \hspace{-0.3cm}\footnotesize{\textpm 7.81} & 127 & $[ 1$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$5386 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 2  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.48 & 0.47 & 0.2038 & \hspace{-0.3cm}\footnotesize{\textpm 0.0061} & 18.08 & \hspace{-0.3cm}\footnotesize{\textpm 0.69} & 67 & $[ 12$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$110 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.92 & 0.89 & 0.1185 & \hspace{-0.3cm}\footnotesize{\textpm 0.0034} & 18.93 & \hspace{-0.3cm}\footnotesize{\textpm 0.74} & 169 & $[ 23$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$276 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 3.42 & 1.42 & 0.0977 & \hspace{-0.3cm}\footnotesize{\textpm 0.0024} & 19.41 & \hspace{-0.3cm}\footnotesize{\textpm 0.57} & 339 & $[ 16$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$539 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 7.24 & 14.77 & 0.0660 & \hspace{-0.3cm}\footnotesize{\textpm 0.0015} & 20.40 & \hspace{-0.3cm}\footnotesize{\textpm 0.52} & 348 & $[ 41$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1010 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 28.04 & 34.35 & 0.0513 & \hspace{-0.3cm}\footnotesize{\textpm 0.0010} & 22.20 & \hspace{-0.3cm}\footnotesize{\textpm 0.92} & 664 & $[ 64$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$2516 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 196.07 & 235.05 & 0.0408 & \hspace{-0.3cm}\footnotesize{\textpm 0.0002} & 23.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 1236 & $[ 171$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$4336 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 688.80 & 410.05 & 0.0343 & \hspace{-0.3cm}\footnotesize{\textpm 0.0006} & 24.33 & \hspace{-0.3cm}\footnotesize{\textpm 0.58} & 2141 & $[ 306$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$9959 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 3  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.97 & 0.47 & 0.1857 & \hspace{-0.3cm}\footnotesize{\textpm 0.0050} & 9.98 & \hspace{-0.3cm}\footnotesize{\textpm 0.14} & 103 & $[ 84$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$152 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.34 & 0.90 & 0.1109 & \hspace{-0.3cm}\footnotesize{\textpm 0.0036} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 252 & $[ 226$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$276 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 3.38 & 1.93 & 0.0966 & \hspace{-0.3cm}\footnotesize{\textpm 0.0023} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 498 & $[ 467$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$539 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 8.67 & 14.17 & 0.0660 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & $[ 962$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$1059 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 64.97 & 74.29 & 0.0507 & \hspace{-0.3cm}\footnotesize{\textpm 0.0005} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2494 & $[ 2447$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$2566 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 310.74 & 248.32 & 0.0409 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5002 & $[ 4902$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$5147 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 1127 & 421.73 & 0.0342 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 9988 & $[ 9912$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$10070 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} VP-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm}\begin{turn}{90} radius = 4  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.12 & 0.39 & 0.1582 & \hspace{-0.3cm}\footnotesize{\textpm 0.0052} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.94 & 0.81 & 0.1099 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 21.67 & 1.36 & 0.1010 & \hspace{-0.3cm}\footnotesize{\textpm 0.0016} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 92.45 & 11.62 & 0.0728 & \hspace{-0.3cm}\footnotesize{\textpm 0.0006} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 1052 & 110.79 & 0.0542 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 3621 & 201.31 & 0.0448 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 12439 & 333.57 & 0.0365 & \hspace{-0.3cm}\footnotesize{\textpm 0.0002} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100000 & \multicolumn{3}{c}{$\{ 100000 \}$} \\ 

      \end{tabular}
    }
  \end{minipage}\hfill
  \begin{minipage}[t]{0.49\linewidth} \vspace{0pt}
    \resizebox{\textwidth}{!}{
      \begin{tabular}{cc||c|c||S[tabnumalign=centre]S[tabnumalign=centre]rlrlS[tabnumalign=centre]rcl}
	&& data set sizes & runs & \multicolumn{1}{c}{train time} & \multicolumn{1}{c}{test time} & \multicolumn{2}{c}{test error} & \multicolumn{2}{c}{\# of ws} & \multicolumn{1}{c}{ws size: median} & \multicolumn{3}{c}{ws size: range}\\ 
	&&&&&&&&&&&&&\\[-0.35cm]\hline\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 1  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.08 & 0.38 & 0.1582 & \hspace{-0.3cm}\footnotesize{\textpm 0.0052} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 4.01 & 0.85 & 0.1099 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 17.47 & 1.29 & 0.1010 & \hspace{-0.3cm}\footnotesize{\textpm 0.0016} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 79.67 & 8.62 & 0.0728 & \hspace{-0.3cm}\footnotesize{\textpm 0.0006} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 500.55 & 22.20 & 0.0542 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25000 & \multicolumn{3}{c}{$\{ 25000 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 2388 & 116.48 & 0.0448 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50000 & \multicolumn{3}{c}{$\{ 50000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 8592 & 231.08 & 0.0365 & \hspace{-0.3cm}\footnotesize{\textpm 0.0002} & 1.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100000 & \multicolumn{3}{c}{$\{ 100000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 5  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.66 & 0.39 & 0.2250 & \hspace{-0.3cm}\footnotesize{\textpm 0.0075} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 200 & \multicolumn{3}{c}{$\{ 200 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.26 & 0.84 & 0.1698 & \hspace{-0.3cm}\footnotesize{\textpm 0.0050} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 3.73 & 1.45 & 0.1480 & \hspace{-0.3cm}\footnotesize{\textpm 0.0031} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 12.55 & 11.46 & 0.1093 & \hspace{-0.3cm}\footnotesize{\textpm 0.0015} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2000 & \multicolumn{3}{c}{$\{ 2000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 88.31 & 27.18 & 0.0805 & \hspace{-0.3cm}\footnotesize{\textpm 0.0009} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 612.93 & 226.31 & 0.0624 & \hspace{-0.3cm}\footnotesize{\textpm 0.0003} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 1623 & 301.96 & 0.0488 & \hspace{-0.3cm}\footnotesize{\textpm 0.0001} & 5.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 20000 & \multicolumn{3}{c}{$\{ 20000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 10  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 0.94 & 0.36 & 0.2648 & \hspace{-0.3cm}\footnotesize{\textpm 0.0059} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100 & \multicolumn{3}{c}{$\{ 100 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.40 & 0.90 & 0.2064 & \hspace{-0.3cm}\footnotesize{\textpm 0.0049} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 3.20 & 1.39 & 0.1806 & \hspace{-0.3cm}\footnotesize{\textpm 0.0039} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 6.99 & 10.92 & 0.1372 & \hspace{-0.3cm}\footnotesize{\textpm 0.0027} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 40.29 & 29.37 & 0.0992 & \hspace{-0.3cm}\footnotesize{\textpm 0.0007} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 199.33 & 168.55 & 0.0763 & \hspace{-0.3cm}\footnotesize{\textpm 0.0006} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 892.77 & 499.74 & 0.0590 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 10.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10000 & \multicolumn{3}{c}{$\{ 10000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 20  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 1.61 & 0.37 & 0.3066 & \hspace{-0.3cm}\footnotesize{\textpm 0.0038} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 1.95 & 0.86 & 0.2461 & \hspace{-0.3cm}\footnotesize{\textpm 0.0039} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 125 & \multicolumn{3}{c}{$\{ 125 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 2.95 & 1.35 & 0.2156 & \hspace{-0.3cm}\footnotesize{\textpm 0.0043} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 4.67 & 10.56 & 0.1704 & \hspace{-0.3cm}\footnotesize{\textpm 0.0031} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 22.59 & 29.35 & 0.1275 & \hspace{-0.3cm}\footnotesize{\textpm 0.0008} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1250 & \multicolumn{3}{c}{$\{ 1250 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 92.33 & 168.15 & 0.0964 & \hspace{-0.3cm}\footnotesize{\textpm 0.0011} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2500 & \multicolumn{3}{c}{$\{ 2500 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 1081 & 613.04 & 0.0731 & \hspace{-0.3cm}\footnotesize{\textpm 0.0004} & 20.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5000 & \multicolumn{3}{c}{$\{ 5000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 50  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 4.14 & 0.43 & 0.3478 & \hspace{-0.3cm}\footnotesize{\textpm 0.0048} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 20 & \multicolumn{3}{c}{$\{ 20 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 3.74 & 0.84 & 0.2966 & \hspace{-0.3cm}\footnotesize{\textpm 0.0026} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 4.97 & 1.31 & 0.2694 & \hspace{-0.3cm}\footnotesize{\textpm 0.0036} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100 & \multicolumn{3}{c}{$\{ 100 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 5.46 & 10.90 & 0.2220 & \hspace{-0.3cm}\footnotesize{\textpm 0.0029} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 200 & \multicolumn{3}{c}{$\{ 200 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 18.23 & 25.04 & 0.1715 & \hspace{-0.3cm}\footnotesize{\textpm 0.0031} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 39.18 & 143.68 & 0.1366 & \hspace{-0.3cm}\footnotesize{\textpm 0.0014} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 133.67 & 264.38 & 0.1036 & \hspace{-0.3cm}\footnotesize{\textpm 0.0028} & 50.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 2000 & \multicolumn{3}{c}{$\{ 2000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 100  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 6.86 & 0.51 & 0.3502 & \hspace{-0.3cm}\footnotesize{\textpm 0.0040} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 10 & \multicolumn{3}{c}{$\{ 10 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 7.37 & 0.92 & 0.3268 & \hspace{-0.3cm}\footnotesize{\textpm 0.0031} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25 & \multicolumn{3}{c}{$\{ 25 \}$} \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 7.58 & 1.31 & 0.3123 & \hspace{-0.3cm}\footnotesize{\textpm 0.0022} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 8.58 & 8.93 & 0.2678 & \hspace{-0.3cm}\footnotesize{\textpm 0.0032} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 100 & \multicolumn{3}{c}{$\{ 100 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 15.91 & 21.95 & 0.2077 & \hspace{-0.3cm}\footnotesize{\textpm 0.0021} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 27.94 & 132.07 & 0.1679 & \hspace{-0.3cm}\footnotesize{\textpm 0.0023} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 79.05 & 227.69 & 0.1341 & \hspace{-0.3cm}\footnotesize{\textpm 0.0017} & 100.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 1000 & \multicolumn{3}{c}{$\{ 1000 \}$} \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 150  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 10.52 & 0.62 & 0.3468 & \hspace{-0.3cm}\footnotesize{\textpm 0.0026} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 7 & $[ 6$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$7 ]$ \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 10.43 & 1.00 & 0.3328 & \hspace{-0.3cm}\footnotesize{\textpm 0.0024} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 17 & $[ 16$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$17 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 9.34 & 1.23 & 0.3395 & \hspace{-0.3cm}\footnotesize{\textpm 0.0082} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 33 & $[ 33$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$34 ]$ \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 11.38 & 9.10 & 0.2943 & \hspace{-0.3cm}\footnotesize{\textpm 0.0014} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 67 & $[ 66$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$67 ]$ \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 17.25 & 19.51 & 0.2336 & \hspace{-0.3cm}\footnotesize{\textpm 0.0041} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 167 & $[ 166$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$167 ]$ \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 25.66 & 122.27 & 0.1927 & \hspace{-0.3cm}\footnotesize{\textpm 0.0005} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 333 & $[ 333$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$334 ]$ \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 73.12 & 188.29 & 0.1538 & \hspace{-0.3cm}\footnotesize{\textpm 0.0012} & 150.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 667 & $[ 666$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$667 ]$ \\ 

	&&&&&&&&&&&&&\\[-0.35cm]\hline&&&&&&&&&&&&&\\[-0.25cm] 
	\multirow{7}{*}{ \begin{turn}{90} RC-SVM  \end{turn}} &
	\multirow{7}{*}{ \hspace{-0.3cm} \begin{turn}{90} \# of ws = 200  \end{turn}}
	  & \phantom{00}1\,000 \footnotesize{(10\,000)} & 100 & 13.70 & 0.64 & 0.3447 & \hspace{-0.3cm}\footnotesize{\textpm 0.0021} & 200.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 5 & \multicolumn{3}{c}{$\{ 5 \}$} \\ 
 && \phantom{00}2\,500 \footnotesize{(10\,000)} & 100 & 14.45 & 1.11 & 0.3346 & \hspace{-0.3cm}\footnotesize{\textpm 0.0020} & 200.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 12 & $[ 12$ & \hspace{-0.5cm}, & \hspace{-0.5cm}$13 ]$ \\ 
 && \phantom{00}5\,000 \footnotesize{(10\,000)} & 100 & 12.32 & 1.22 & 0.3534 & \hspace{-0.3cm}\footnotesize{\textpm 0.0092} & 200.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 25 & \multicolumn{3}{c}{$\{ 25 \}$} \\ 
 && \phantom{0}10\,000 \footnotesize{(50\,000)} & 10 & 13.19 & 8.93 & 0.3091 & \hspace{-0.3cm}\footnotesize{\textpm 0.0024} & 200.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 50 & \multicolumn{3}{c}{$\{ 50 \}$} \\ 
 && \phantom{0}25\,000 \footnotesize{(50\,000)} & 10 & 19.80 & 18.41 & 0.2512 & \hspace{-0.3cm}\footnotesize{\textpm 0.0030} & 200.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 125 & \multicolumn{3}{c}{$\{ 125 \}$} \\ 
 && \phantom{0}50\,000 \footnotesize{(50\,000)} & 3 & 26.89 & 87.32 & 0.2095 & \hspace{-0.3cm}\footnotesize{\textpm 0.0033} & 200.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 250 & \multicolumn{3}{c}{$\{ 250 \}$} \\ 
 && 100\,000 \footnotesize{(50\,000)} & 3 & 70.20 & 185.72 & 0.1664 & \hspace{-0.3cm}\footnotesize{\textpm 0.0021} & 200.00 & \hspace{-0.3cm}\footnotesize{\textpm 0.00} & 500 & \multicolumn{3}{c}{$\{ 500 \}$} \\ 

      \end{tabular}
